Multi-Agent Online Optimization with Delays: Asynchronicity, Adaptivity, and Optimism

In this paper, we provide a general framework for studying multi-agent online learning problems in the presence of delays and asynchronicities. Specifically, we propose and analyze a class of adaptive dual averaging schemes in which agents only need to accumulate gradient feedback received from the whole system, without requiring any between-agent coordination. In the single-agent case, the adaptivity of the proposed method allows us to extend a range of existing results to problems with potentially unbounded delays between playing an action and receiving the corresponding feedback. In the multi-agent case, the situation is significantly more complicated because agents may not have access to a global clock to use as a reference point; to overcome this, we focus on the information that is available for producing each prediction rather than the actual delay associated with each feedback. This allows us to derive adaptive learning strategies with optimal regret bounds, even in a fully decentralized, asynchronous environment. Finally, we also analyze an "optimistic" variant of the proposed algorithm which is capable of exploiting the predictability of problems with a slower variation and leads to improved regret bounds.

==> Figs/DAG-multi.tikz <==
\begin{tikzpicture}
[scale=1.0,
nodestyle/.style={circle,draw=black,thick,inner sep=2pt},
edgestyle/.style={-,thick,color=black,opacity=1},
>=stealth]

\def\dx{1}
\def\dy{1.4}

\coordinate (N1) at (0*\dx,0*\dy);
\coordinate (N2) at (1*\dx,1*\dy);
\coordinate (N3) at (2*\dx,0*\dy);
\coordinate (N4) at (3*\dx,1*\dy);
\coordinate (N5) at (4*\dx,0*\dy);

\node (N1) at (N1) [nodestyle] {$1$};
\node (N2) at (N2) [nodestyle] {$2$};
\node (N3) at (N3) [nodestyle] {$3$};
\node (N4) at (N4) [nodestyle] {$4$};
\node (N5) at (N5) [nodestyle] {$5$};

\draw [edgestyle,->] (N1) to (N4);
\draw [edgestyle,->] (N2) to (N3);
\draw [edgestyle,->] (N2) to (N5);
\draw [edgestyle,->] (N3) to (N5);
\draw [edgestyle,->,out=-30,in=-150] (N1) to (N5);

\end{tikzpicture}


==> Figs/DAG-single.tikz <==
\begin{tikzpicture}
[scale=1.0,
nodestyle/.style={circle,draw=black,thick,inner sep=2pt},
edgestyle/.style={-,thick,color=black,opacity=1},
>=stealth]

\def\dx{1}
\def\dy{1.4}

\coordinate (N1) at (0*\dx,0*\dy);
\coordinate (N2) at (1*\dx,1*\dy);
\coordinate (N3) at (2*\dx,0*\dy);
\coordinate (N4) at (3*\dx,1*\dy);
\coordinate (N5) at (4*\dx,0*\dy);

\node (N1) at (N1) [nodestyle] {$1$};
\node (N2) at (N2) [nodestyle] {$2$};
\node (N3) at (N3) [nodestyle] {$3$};
\node (N4) at (N4) [nodestyle] {$4$};
\node (N5) at (N5) [nodestyle] {$5$};

\draw [edgestyle,->] (N1) to (N4);
\draw [edgestyle,->] (N1) to (N3);
\draw [edgestyle,->] (N2) to (N5);
\draw [edgestyle,->] (N3) to (N4);
\draw [edgestyle,->] (N3) to (N5);
\draw [edgestyle,->,out=-30,in=-150] (N1) to (N5);

\end{tikzpicture}


==> Figs/distributed.tikz <==
\begin{tikzpicture}[font=\large]%
\tikzset{>=latex}


\node[rectangle,draw,thick] (rect1) at (-2.5,3.5)  {\small Agent $j$};
\node[rectangle,draw,thick] (rectM) at (0.5,0)  {\small Agent $k$};


\node[rectangle,draw,thick] (rect) at (-0.5,2)  {\small Agent $\activeworker{\run}$};

\node[cloud, cloud puffs=15.7, aspect=2,align=center, draw,thick] (cloud) at (4.8,2) {\small Environment $i(t)$};

\node[cloud, cloud puffs=15.7, aspect=2,align=center, draw,thick,dashed] (cloud2) at (0,4.5) {\small Environment $j$};

\node[cloud, cloud puffs=15.7, aspect=2,align=center, draw,thick,dashed] (cloud3) at (3.2,-1.0) {\small Environment $k$};




\node[regular polygon,regular polygon sides=7,thick,draw,text width=1.2cm,double] (coord) at (-3,1.5) {\small };
\node[text width=2.5cm] at (-2.67,1.5) {\small Time-varying open network};

\draw [->,red,thick] (rect.north east) to  [out=30,in=170] (cloud.north west);
\node[red] at (2.0,3.1) {\footnotesize plays $\point_\run$};


\draw [->,black] (cloud.west) to (rect.east);
\node[black] at (1.6,2.15) {\footnotesize suffers loss $\vt[\obj](\vt[\state])$};


\draw [->,blue,thick] (cloud.south west) to [out=170,in=-30] (rect.south east);
\node[blue] at (2.0,1) {\footnotesize receives $\vt[\gvec][\run]$ };




\draw [->,brown,double,dashed,thick] (rect.north west) to  [out=180,in=30] (coord.east);
\draw [<-,violet,double,dashed,thick] (rect.south west) to  [out=180,in=-30] (coord.east);


\draw [->,brown,double,thick] (rect1.south west) to  [out=180,in=110] (coord.north);
\draw [<-,violet,double,dashed,thick] (rect1.south east) to  [out=-90,in=10] (coord.north);


\draw [->,brown,double,dashed,thick] (rectM.north west) to  [out=180,in=0] (coord.south east);
\draw [<-,violet,double,thick] (rectM.south west) to  [out=180,in=-60] (coord.south east);



\node[brown] at (-4.2,3) {\footnotesize sends some $\vt[\gvec][\runalt]$ };
\node[brown] at (-4.2,2.75) {\footnotesize to neighbors };

\node[violet] at (-1.5,-0.5) {\footnotesize receives some $\vt[\gvec][\runalt]$  };
\node[violet] at (-1.5,-0.75) {\footnotesize from neighbors  };

\end{tikzpicture}

==> Figs/feedback.tikz <==





























































\resizebox{0.93\textwidth}{!}{
\begin{tikzpicture}
[framed,
background rectangle/.style={fill=gray!5,draw=black},
scale=1.0,
nodestyle/.style={circle,draw=black,thick,double,fill=yellow!20!white, inner sep=2pt},
nodestyleG/.style={,draw=black,fill=black!20!white, inner sep=2pt},
nodestyleGA/.style={,draw=black,thick,double,fill=yellow!20!white, inner sep=2pt},
edgestyle/.style={-,very thick,color=Goldenrod!20!black,opacity=0.4},
edgestyleC/.style={-,very thick, color=blue!20!black,opacity=0.4},
actstyle/.style={,fill=yellow!30!white, inner sep=2pt},
usestyle/.style={dashed,thick, color=white!20!black,opacity=0.4},
>=stealth]

\def\dx{1.6}
\def\dy{1}

\coordinate (T0) at (0*\dx,0);
\coordinate (A0) at (0*\dx,-0.5*\dy);
\coordinate (X0) at (0*\dx,-\dy);
\coordinate (GI0) at (0*\dx,-2.6\dy);
\coordinate (SI0) at (0*\dx,-3.1*\dy);
\coordinate (GII0) at (0*\dx,-2.6\dy);
\coordinate (SII0) at (0*\dx,-3.1*\dy);
\coordinate (S0) at (0*\dx,-5.5*\dy);

\coordinate (T1) at (1*\dx,0);
\coordinate (A1) at (1*\dx,-0.5*\dy);
\coordinate (X1) at (1*\dx,-\dy);
\coordinate (GI1) at (1*\dx,-2.6\dy);
\coordinate (SI1) at (1*\dx,-3.1*\dy);
\coordinate (GII1) at (1*\dx,-2.6\dy);
\coordinate (SII1) at (1*\dx,-3.1*\dy);
\coordinate (S1) at (1*\dx,-5.5*\dy);

\coordinate (T2) at (2*\dx,0);
\coordinate (A2) at (2*\dx,-0.5*\dy);
\coordinate (X2) at (2*\dx,-\dy);
\coordinate (GI2) at (2*\dx,-2.6\dy);
\coordinate (SI2) at (2*\dx,-3.1*\dy);
\coordinate (GII2) at (2*\dx,-2.6\dy);
\coordinate (SII2) at (2*\dx,-3.1*\dy);
\coordinate (S2) at (2*\dx,-5.5*\dy);

\coordinate (T3) at (3*\dx,0);
\coordinate (A3) at (3*\dx,-0.5*\dy);
\coordinate (X3) at (3*\dx,-\dy);
\coordinate (GI3) at (3*\dx,-2.6\dy);
\coordinate (SI3) at (3*\dx,-3.1*\dy);
\coordinate (GII3) at (3*\dx,-2.6\dy);
\coordinate (SII3) at (3*\dx,-3.1*\dy);
\coordinate (S3) at (3*\dx,-5.5*\dy);


\coordinate (T4) at (4*\dx,0);
\coordinate (A4) at (4*\dx,-0.5*\dy);
\coordinate (X4) at (4*\dx,-\dy);
\coordinate (GI4) at (4*\dx,-2.6\dy);
\coordinate (SI4) at (4*\dx,-3.1*\dy);
\coordinate (GII4) at (4*\dx,-2.6\dy);
\coordinate (SII4) at (4*\dx,-3.1*\dy);
\coordinate (S4) at (4*\dx,-5.5*\dy);


\coordinate (T5) at (5*\dx,0);
\coordinate (A5) at (5*\dx,-0.5*\dy);
\coordinate (X5) at (5*\dx,-\dy);
\coordinate (GI5) at (5*\dx,-2.6\dy);
\coordinate (SI5) at (5*\dx,-3.1*\dy);
\coordinate (GII5) at (5*\dx,-2.6\dy);
\coordinate (SII5) at (5*\dx,-3.1*\dy);
\coordinate (S5) at (5*\dx,-5.5*\dy);

\coordinate (T6) at (6*\dx,0);
\coordinate (A6) at (6*\dx,-0.5*\dy);
\coordinate (X6) at (6*\dx,-\dy);
\coordinate (GI6) at (6*\dx,-2.6\dy);
\coordinate (SI6) at (6*\dx,-3.1*\dy);
\coordinate (GII6) at (6*\dx,-2.6\dy);
\coordinate (SII6) at (6*\dx,-3.1*\dy);
\coordinate (S6) at (6*\dx,-5.5*\dy);

\coordinate (Tlast) at (7*\dx,0);
\coordinate (Alast) at (7*\dx,-0.5*\dy);
\coordinate (Xlast) at (7*\dx,-\dy);
\coordinate (GIlast) at (7*\dx,-2.6\dy);
\coordinate (SIlast) at (7*\dx,-3.1*\dy);
\coordinate (GIIlast) at (7*\dx,-2.6\dy);
\coordinate (SIIlast) at (7*\dx,-3.1*\dy);
\coordinate (Slast) at (7*\dx,-5.5*\dy);

\coordinate (Gend) at (7*\dx,-1.5*\dy);

\node (T0) at (T0) [left] {Time $\run$};
\node (X0) at (X0) [left] {Point played $\vt[\state]$};

\node (GI0) at (GI0)  [left,text = black]  {Gradients received};
\node (SI0) at (SI0)  [left,text = black]  {$\vt[\set]$};


\node (T1) at (T1)  {$1$};
\node (X1) at (X1)  [nodestyle] {$\vt[\state][1]$};

\node (GII1) at (GII1) [nodestyleGA] {};
\node (SII1) at (SII1) [actstyle] {$\emptyset$};



\node (T2) at (T2)  {$2$};

\node (X2) at (X2)  [nodestyle] {$\vt[\state][2]$};


\node (GII2) at (GII2) [nodestyleGA] {};
\node (SII2) at (SII2)  [actstyle] {$\emptyset$};



\node (T3) at (T3)  {$3$};
\node (X3) at (X3)  [nodestyle] {$\vt[\state][3]$};


\node (GII3) at (GII3) [nodestyleGA] {$\boldsymbol{\vt[\gvec][1]}$};
\node (SII3) at (SII3)  [actstyle] {$\{1\}$};



\node (T4) at (T4)  {$4$};
\node (X4) at (X4)  [nodestyle] {$\vt[\state][4]$};


\node (GII4) at (GII4) [nodestyleGA] {$\vt[\gvec][1],\boldsymbol{\vt[\gvec][3]}$};
\node (SII4) at (SII4) [actstyle] {$\{1,3\}$};


\node (T5) at (T5)  {$5$};

\node (X5) at (X5)  [nodestyle] {$\vt[\state][5]$};


\node (GII5) at (GII5) [nodestyleGA] {$\vt[\gvec][1],\vt[\gvec][3],\boldsymbol{\vt[\gvec][2]}$};
\node (SII5) at (SII5)  [actstyle] {$\{1,3,2\}$};


\node (Tlast) at (Tlast) {$\dots$};
\node (Xlast) at (Xlast) {$\dots$};
\node (GIlast) at (GIlast) {$\dots$};

\draw [edgestyle,->,out=-45,in=-225] (X1.south east) to (GII3.north west);



\draw [edgestyle,->,out=-45,in=-225] (X2.south east) to (GII5.north west);


\draw [edgestyle,->,out=-45,in=-225] (X3.south east) to (GII4.north west);


\draw [edgestyle,->,out=-45,in=-180] (X4.south east) to (Gend);
\draw [edgestyle,->,out=-45,in=-180] (X5.south east) to (Gend);

\draw [usestyle,->] (GII1.north) to (X1.south);
\draw [usestyle,->] (GII2.north) to (X2.south);
\draw [usestyle,->] (GII3.north) to (X3.south);
\draw [usestyle,->] (GII4.north) to (X4.south);
\draw [usestyle,->] (GII5.north) to (X5.south);

\end{tikzpicture}}


==> Figs/feedback_D.tikz <==





\resizebox{0.934\textwidth}{!}{
\begin{tikzpicture}
[framed,
background rectangle/.style={fill=gray!5,draw=black},
scale=1.0,
nodestyle/.style={circle,draw=black,thick,double,fill=yellow!20!white, inner sep=2pt},
nodestyleG/.style={,draw=black,fill=black!20!white, inner sep=2pt},
nodestyleGA/.style={,draw=black,thick,double,fill=yellow!20!white, inner sep=2pt},
edgestyle/.style={-,very thick,color=Goldenrod!20!black,opacity=0.4},
edgestyleC/.style={-,very thick, color=green!20!black,opacity=0.4},
actstyle/.style={,fill=yellow!30!white, inner sep=2pt},
actstyleA/.style={,fill=yellow!20!white, inner sep=2pt},
usestyle/.style={dashed,thick, color=white!20!black,opacity=0.4},
>=stealth]

\def\dx{1.6}
\def\dy{1}

\coordinate (T0) at (0*\dx,0);
\coordinate (A0) at (0*\dx,-0.5*\dy);
\coordinate (X0) at (0*\dx,-1.1*\dy);
\coordinate (GI0) at (0*\dx,-2.6\dy);
\coordinate (SI0) at (0*\dx,-3.1*\dy);
\coordinate (GII0) at (0*\dx,-4.1\dy);
\coordinate (SII0) at (0*\dx,-4.6*\dy);
\coordinate (S0) at (0*\dx,-5.5*\dy);

\coordinate (T1) at (1*\dx,0);
\coordinate (A1) at (1*\dx,-0.5*\dy);
\coordinate (X1) at (1*\dx,-1.1\dy);
\coordinate (GI1) at (1*\dx,-2.6\dy);
\coordinate (SI1) at (1*\dx,-3.1*\dy);
\coordinate (GII1) at (1*\dx,-4.1\dy);
\coordinate (SII1) at (1*\dx,-4.6*\dy);
\coordinate (S1) at (1*\dx,-5.5*\dy);

\coordinate (T2) at (2*\dx,0);
\coordinate (A2) at (2*\dx,-0.5*\dy);
\coordinate (X2) at (2*\dx,-1.1\dy);
\coordinate (GI2) at (2*\dx,-2.6\dy);
\coordinate (SI2) at (2*\dx,-3.1*\dy);
\coordinate (GII2) at (2*\dx,-4.1\dy);
\coordinate (SII2) at (2*\dx,-4.6*\dy);
\coordinate (S2) at (2*\dx,-5.5*\dy);

\coordinate (T3) at (3*\dx,0);
\coordinate (A3) at (3*\dx,-0.5*\dy);
\coordinate (X3) at (3*\dx,-1.1\dy);
\coordinate (GI3) at (3*\dx,-2.6\dy);
\coordinate (SI3) at (3*\dx,-3.1*\dy);
\coordinate (GII3) at (3*\dx,-4.1\dy);
\coordinate (SII3) at (3*\dx,-4.6*\dy);
\coordinate (S3) at (3*\dx,-5.5*\dy);


\coordinate (T4) at (4*\dx,0);
\coordinate (A4) at (4*\dx,-0.5*\dy);
\coordinate (X4) at (4*\dx,-1.1\dy);
\coordinate (GI4) at (4*\dx,-2.6\dy);
\coordinate (SI4) at (4*\dx,-3.1*\dy);
\coordinate (GII4) at (4*\dx,-4.1\dy);
\coordinate (SII4) at (4*\dx,-4.6*\dy);
\coordinate (S4) at (4*\dx,-5.5*\dy);


\coordinate (T5) at (5*\dx,0);
\coordinate (A5) at (5*\dx,-0.5*\dy);
\coordinate (X5) at (5*\dx,-1.1\dy);
\coordinate (GI5) at (5*\dx,-2.6\dy);
\coordinate (SI5) at (5*\dx,-3.1*\dy);
\coordinate (GII5) at (5*\dx,-4.1\dy);
\coordinate (SII5) at (5*\dx,-4.6*\dy);
\coordinate (S5) at (5*\dx,-5.5*\dy);

\coordinate (T6) at (6*\dx,0);
\coordinate (A6) at (6*\dx,-0.5*\dy);
\coordinate (X6) at (6*\dx,-1.1\dy);
\coordinate (GI6) at (6*\dx,-2.6\dy);
\coordinate (SI6) at (6*\dx,-3.1*\dy);
\coordinate (GII6) at (6*\dx,-4.1\dy);
\coordinate (SII6) at (6*\dx,-4.6*\dy);
\coordinate (S6) at (6*\dx,-5.5*\dy);

\coordinate (Tlast) at (7*\dx,0);
\coordinate (Alast) at (7*\dx,-0.5*\dy);
\coordinate (Xlast) at (7*\dx,-1.1\dy);
\coordinate (GIlast) at (7*\dx,-2.6\dy);
\coordinate (SIlast) at (7*\dx,-3.1*\dy);
\coordinate (GIIlast) at (7*\dx,-4.1\dy);
\coordinate (SIIlast) at (7*\dx,-4.6*\dy);
\coordinate (Slast) at (7*\dx,-5.5*\dy);

\coordinate (Gend) at (7*\dx,-2.3*\dy);
\coordinate (Aux1) at (3.5*\dx,-3.4*\dy);
\coordinate (Aux2) at (4.1*\dx,-3.4*\dy);

\node (T0) at (T0) [left] {Time $\run$};
\node (A0) at (A0) [left] {Active agent $i(\run)$};
\node (X0) at (X0) [left] {Point played $\vt[\state]$};

\node (GI0) at (GI0)  [left,text = black]  {Gradients received by $1$};
\node (SI0) at (SI0)  [left,text = black]  {$\vwt[\set][1]$};

\node (GII0) at (GII0)  [left,text = black]  {Gradients received by $2$};
\node (SII0) at (SII0)  [left,text = black]  {$\vwt[\set][2]$};
\node (S0) at (S0)  [left,text = black]  {$\vt[\set]$};

\node (T1) at (T1)  {$1$};
\node (A1) at (A1)  [actstyleA] {$2$};
\node (X1) at (X1)  [nodestyle] {$\vt[\state][1]$};

\node (GI1) at (GI1) [nodestyleG] {};
\node (SI1) at (SI1) {$\emptyset$};

\node (GII1) at (GII1) [nodestyleGA] {};
\node (SII1) at (SII1) [actstyle] {$\emptyset$};

\node (S1) at (S1)  [actstyle] {$\emptyset$};



\node (T2) at (T2)  {$2$};
\node (A2) at (A2) [actstyleA] {$1$};
\node (X2) at (X2)  [nodestyle] {$\vt[\state][2]$};

\node (GI2) at (GI2) [nodestyleGA] {};
\node (SI2) at (SI2) [actstyle] {$\emptyset$};

\node (GII2) at (GII2) [nodestyleG] {};
\node (SII2) at (SII2) {$\emptyset$};

\node (S2) at (S2) [actstyle] {$\emptyset$};


\node (T3) at (T3)  {$3$};
\node (A3) at (A3) [actstyleA] {$1$};
\node (X3) at (X3)  [nodestyle] {$\vt[\state][3]$};

\node (GI3) at (GI3) [nodestyleGA] {$\boldsymbol{\vt[\gvec][2]}$};
\node (SI3) at (SI3) [actstyle] {$\{2\}$};

\node (GII3) at (GII3) [nodestyleG] {$\boldsymbol{\vt[\gvec][1]}$};
\node (SII3) at (SII3) {$\{1\}$};

\node (S3) at (S3) [actstyle] {$\{2\}$};


\node (T4) at (T4)  {$4$};
\node (A4) at (A4)  [actstyleA] {$2$};
\node (X4) at (X4)  [nodestyle] {$\vt[\state][4]$};

\node (GI4) at (GI4) [nodestyleG] {$\vt[\gvec][2],\boldsymbol{\vt[\gvec][3]}$};
\node (SI4) at (SI4) {$\{2,3\}$};

\node (GII4) at (GII4) [nodestyleGA] {$\vt[\gvec][1]$};
\node (SII4) at (SII4) [actstyle] {$\{1\}$};

\node (S4) at (S4)   [actstyle] {$\{1\}$};


\node (T5) at (T5)  {$5$};
\node (A5) at (A5)  [actstyleA] {$1$};
\node (X5) at (X5)  [nodestyle] {$\vt[\state][5]$};

\node (GI5) at (GI5) [nodestyleGA] {$\vt[\gvec][2],\vt[\gvec][3],\boldsymbol{\vt[\gvec][1]}$};
\node (SI5) at (SI5) [actstyle] {$\{2,3,1\}$};

\node (GII5) at (GII5) [nodestyleG] {$\vt[\gvec][1],\boldsymbol{\vt[\gvec][2]},\boldsymbol{\vt[\gvec][3]}$};
\node (SII5) at (SII5) {$\{1,2,3\}$};

\node (S5) at (S5) [actstyle] {$\{2,3,1\}$};

\node (Tlast) at (Tlast) {$\dots$};
\node (Xlast) at (Xlast) {$\dots$};
\node (GIlast) at (GIlast) {$\dots$};
\node (GIIlast) at (GIIlast) {$\dots$};
\node (Slast) at (Slast) {$\dots$};

\draw [edgestyle,->,out=-45,in=-225] (X1.south east) to (GII3.north west);
\draw [edgestyleC,->,out=35,in=255] (GII3.north east) to (GI5.south west);

\draw [edgestyle,->,out=-45,in=-225] (X2.south east) to (GI3.north west);
\draw [edgestyleC,->,out=-55,in=-215] (GI3.south east) to (GII5.north west);

\draw [edgestyle,->,out=-45,in=-225] (X3.south east) to (GI4.north west);
\draw [edgestyleC,->,out=-80,in=-215] (GI4.south east) to (GII5.north west);


\draw [edgestyle,->,out=-45,in=-190] (X4.south east) to (Gend);
\draw [edgestyle,->,out=-45,in=-190] (X5.south east) to (Gend);

\draw [usestyle,->,out=110,in=-110] (GII1.north) to (X1.south);
\draw [usestyle,->] (GI2.north) to (X2.south);
\draw [usestyle,->] (GI3.north) to (X3.south);
\draw [usestyle,->,out=140,in=-120] (GII4.north west) to (X4.south west);
\draw [usestyle,->] (GI5.north) to (X5.south);

\end{tikzpicture}
}

==> Figs/multiple.tikz <==
\begin{tikzpicture}[font=\large]%
\tikzset{>=latex}


\node[rectangle,draw,thick] (rect1) at (-0.5,4)  {\small Agent $1$};
\node[rectangle,draw,thick] (rectM) at (-0.5,0)  {\small Agent $M$};
\node at (-0.5,3) {$\vdots$};
\node at (-0.5,1) {$\vdots$};

\node[rectangle,draw,thick] (rect) at (-0.5,2)  {\small Agent $\activeworker{\run}$};

\node[cloud, cloud puffs=15.7, aspect=0.65,align=center, draw,thick] (cloud) at (4.5,2) {\small Environment};

\node[circle,draw,thick] (coord) at (-3,2) {\small Coordinator};


\draw [->,red,thick] (rect.north east) to  [out=30,in=170] (cloud.north west);
\node[red] at (2.0,3.1) {\footnotesize plays $\point_\run$};


\draw [->,black] (cloud.west) to (rect.east);
\node[black] at (1.6,2.15) {\footnotesize suffers loss $\vt[\obj](\vt[\state])$};


\draw [->,blue,thick] (cloud.south west) to [out=160,in=-30] (rect.south east);
\node[blue] at (2.0,1.2) {\footnotesize receives $\vt[\gvec][\run]$ };




\draw [->,brown,double,thick] (rect1.north west) to  [out=180,in=60] (coord.north east);
\draw [<-,violet,double,dashed,thick] (rect1.south west) to  [out=180,in=0] (coord.north east);

\draw [->,brown,double,dashed,thick] (rect.north west) to  [out=180,in=30] (coord.east);
\draw [<-,violet,double,dashed,thick] (rect.south west) to  [out=180,in=-30] (coord.east);

\draw [->,brown,double,dashed,thick] (rectM.north west) to  [out=180,in=0] (coord.south east);
\draw [<-,violet,double,thick] (rectM.south west) to  [out=180,in=-60] (coord.south east);



\node[brown] at (-3,3.5) {\footnotesize sends some $\vt[\gvec][\runalt]$ };
\node[violet] at (-3.1,0.5) {\footnotesize receives some $\vt[\gvec][\runalt]$  };

\end{tikzpicture}
